Simple Model for Estimation of the Influence of Velocity on Advancing Dynamic Contact Angles

Given the importance of dynamic contact angle, its numerous applications and the complexity and difficulty of use of available approaches, here we present a new simple semi-empirical models for estimation of dynamic contact angle's dependence on the wetting line velocity. These models should be applicable to any geometry, a very large range of capillary numbers and static contact angles and all solid-liquid-gas systems without requiring further experiments. Two simple equations are intuitively derived from the most promising theoretical dynamic contact angle models, the hydrodynamic and the molecular-kinetic models. Then the models, along with the basic form of the Hoffman model, are fitted to a large pool of data. The data are extracted from numerous studies and cover over 5 decades of capillary number, include static contact angles up to the superhydrophobic region and comprise of various geometries. The resulting models are compared to each other where the hydrodynamic model's predictions are found to be superior to the other two models by all statistical measures. Then, noting that the molecular forces become dominant at lower capillary numbers we separate the data into low and high capillary regions and repeat the process. There was only a minuscule difference between the results obtained for general models and high capillary models ($\textrm{Ca}>10^{-4}$) but the empirical approach resulted in the most accurate model at low capillary numbers ($\textrm{Ca}<10^{-4}$).

==> DACA.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DACA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{804.37906581bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35796344)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DACA.pdf}}%
    \put(0.40776794,0.07814367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13781702\unitlength}\centering Solid\end{minipage}}}%
    \put(0.61662476,0.26710927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Vapor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DACA.pdf}}%
    \put(0.40847834,0.23443103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{u}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DACA.pdf}}%
    \put(0.12811527,0.17767072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Liquid}}}%
    \put(0.16275382,0.0773583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17079107\unitlength}\raggedright \end{minipage}}}%
    \put(0.31947971,0.15270734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_S$}}}%
    \put(0.44372874,0.15195786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_D$}}}%
  \end{picture}%
\endgroup%


==> graph1.tex <==
\begin{figure*}[!h]
\definecolor{brightgray}{rgb}{0.44, 0.44, 0.44}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{subfigure}{\textwidth}
 \centering
\begin{tikzpicture}
 \begin{axis}[ xlabel= ln(Ca), ylabel=ln($\theta_D^3-\theta_S^3$),  xmin=-16,xmax=-2, ymin=-6, ymax=3,
 width=0.75\textwidth,color=black,line width=1.5pt,
 height=7cm,
legend style={
inner xsep=1.5mm,inner ysep=2mm,
at={(0,1)}, anchor=north west, font=\small, fill=white!20!white
},
grid=major, clip mode=individual
 ] 


\addplot[only marks,mark=star,mark size=1.5pt,samples=250,color=brightgray]
 table
 {
 x       y
-5.798450 -1.25016 
-5.716590 -1.08369 
-5.725380 -0.812406 
-5.389750 -1.02109 
-5.360310 -0.966074 
-5.367230 -0.852739 
-5.033200 -0.685958 
-4.456280 -0.976602 
-5.259230 -0.381773 
-5.025850 -0.261442 
-4.604660 -0.0754543 
-4.503250 -0.0845387 
-4.529050 -0.011561 
-4.407350 -0.280179 
-4.292310 -0.149636 
-4.176500 0.0732723 
-4.177520 0.184648 
-4.392040 0.188548 
-4.071820 0.167964 
-4.031450 0.189063 
-3.965700 0.29594 
-3.926850 0.367433 
-3.862010 0.38313 
-3.867250 0.482297 
-3.779050 0.595628 
-3.583100 0.655769 
-3.551690 0.690309 
-14.130090 -3.7394 
-12.977230 -3.53139 
-15.239200 -2.40218 
-10.464780 -2.84633 
-10.021720 -2.43397 
-10.693890 -2.44212 
-9.808760 -2.09931 
-11.819990 -1.98345 
-9.205680 -2.16755 
-8.311040 -1.45163 
-7.601610 -1.04414 
-14.722090 -2.87812 
-14.992640 -2.52049 
-13.025100 -1.93172 
-11.309820 -2.4672 
-10.526030 -2.42531 
-10.642990 -2.02659 
-10.407550 -1.80876 
-10.301000 -1.35503 
-10.207030 -1.01194 
-10.092370 -0.634337 
-9.952270 -0.638964 
-9.777460 -0.616241 
-15.390280 -3.06785 
-15.103850 -3.01214 
-14.828170 -2.05199 
-14.292090 -1.78002 
-14.652060 -1.53015 
-10.848790 -0.956952 
-10.732510 -0.692166 
-10.403430 -0.687261 
-9.962610 -0.651903 
-10.172650 -0.656889 
-9.367690 -0.621594 
-14.916280 -4.36245 
-12.272920 -3.35548 
-11.118290 -2.56157 
-10.908620 -2.51788 
-10.443980 -2.03243 
-10.230390 -1.64688 
-8.952690 -1.21584 
-8.528080 -0.919323 
-8.228370 -0.753467 
-8.042370 -0.384111 
-14.815630 -5.30185 
-14.273120 -4.05271 
-13.151150 -3.40439 
-11.122780 -4.7649 
-10.893150 -4.59431 
-10.667760 -3.92556 
-10.230860 -4.24574 
-9.216600 -4.11119 
-8.733620 -3.25805 
-10.707530 -2.52589 
-10.629870 -2.60124 
-10.037400 -2.26841 
-9.357600 -2.33183 
-8.946310 -2.10501 
-8.683450 -1.71197 
-8.463740 -2.02944 
-8.039080 -1.72511 
-7.746840 -1.49561 
-15.237420 -3.24672 
-10.710610 -2.35628 
-10.474400 -2.20233 
-10.237500 -2.10363 
-10.031750 -1.7442 
-9.808810 -1.64809 
-9.823036 -7.24628 
-9.655982 -6.84012 
-9.448343 -6.37765 
-9.276493 -6.28239 
-9.002056 -5.64745 
-8.724424 -4.53968 
-8.507360 -3.80787 
-8.143394 -3.2414 
-7.838905 -2.88047 
-7.392618 -2.28162 
-6.893056 -1.64284 
-6.275511 -0.938817 
-5.896573 -0.556341 
-5.681346 -0.256564 
-5.541333 0.00496352 
-5.446708 0.178598 
-5.357128 0.349035 
-5.269160 0.492073 
-7.788132 -3.38917 
-7.500449 -3.14317 
-7.152143 -2.78457 
-6.894314 -2.40185 
-6.618060 -2.05332 
-6.296477 -1.61199 
-5.960004 -1.20656 
-5.722676 -0.855493 
-5.519448 -0.563396 
-5.284876 -0.251735 
-4.948404 0.111649 
-4.605459 0.510654 
-4.223305 0.893748 
-3.841171 1.20883 
-3.610331 1.50243 
-10.404713 -5.43939 
-10.117031 -5.42548 
-9.711566 -5.22741 
-9.018419 -4.58354 
-8.507593 -4.40854 
-8.037589 -3.7695 
-7.185837 -2.91869 
-6.486046 -2.08834 
-5.861418 -1.33518 
-5.317117 -0.727073 
-4.772307 -0.135966 
-4.388556 0.247006 
-4.101484 0.548806 
-3.878218 0.827545 
-10.536986 -5.63752 
-10.131521 -5.54347 
-9.620695 -5.2948 
-9.032909 -4.58474 
-8.591076 -3.97784 
-8.139091 -3.32826 
-7.566572 -2.66414 
-7.187082 -2.24146 
-6.645166 -1.71201 
-6.026127 -1.1659 
-5.401188 -0.656473 
-5.064716 -0.29748 
-4.779663 0.0519288 
-4.587647 0.286315 
-9.210340 -3.5635 
-8.421883 -3.28989 
-7.236259 -2.24085 
-6.571283 -1.89614 
-6.287179 -1.67112 
-5.786078 -1.63471 
-5.707790 -1.49988 
-5.643629 -1.46531 
-5.470293 -1.23483 
-5.417101 -1.17749 
-5.212140 -0.896366 
-5.160296 -0.852866 
-5.104397 -0.788089 
-5.049896 -0.74816 
-4.999695 -0.916194 
-4.969014 -0.797176 
-4.933674 -0.792624 
-4.898200 -0.659656 
-4.891520 -0.596127 
-4.890189 -0.557914 
-4.887533 -0.509881 
-8.954228 -2.96279 
-7.857192 -2.19584 
-7.343282 -1.74562 
-6.935416 -1.67869 
-6.648509 -1.45454 
-6.423002 -1.34627 
-6.242657 -1.1245 
-6.086799 -1.08934 
-5.952059 -1.00057 
-7.957577 -2.51351 
-6.214608 -1.77666 
-5.119335 -0.813707 
-4.860062 0.0918594 
-4.564028 0.346716 
-4.407139 0.814444 
-4.271559 1.07205 
-3.994861 1.11388 
-3.778804 1.3754 
-3.634013 1.42559 
-3.478619 1.55147 
-3.181580 1.80104 
-2.970065 2.01635 
-2.781105 2.20696 
-2.495685 2.34111 
-2.273900 2.40478 
-1.938984 2.48507 

};

\addplot[ybar,smooth,samples=100,color=black]
table
 {
 x        y

-5.798450 -0.826671 
-5.716590 -0.752522 
-5.725380 -0.760484 
-5.389750 -0.456471 
-5.360310 -0.429804 
-5.367230 -0.436072 
-5.033200 -0.133508 
-4.456280 0.389067 
-5.259230 -0.338246 
-5.025850 -0.12685 
-4.604660 0.254664 
-4.503250 0.346521 
-4.529050 0.323151 
-4.407350 0.433387 
-4.292310 0.537591 
-4.176500 0.642491 
-4.177520 0.641567 
-4.392040 0.447255 
-4.071820 0.73731 
-4.031450 0.773878 
-3.965700 0.833434 
-3.926850 0.868624 
-3.862010 0.927356 
-3.867250 0.92261 
-3.779050 1.0025 
-3.583100 1.17999 
-3.551690 1.20844 
-14.130090 -8.37347 
-12.977230 -7.32921 
-15.239200 -9.3781 
-10.464780 -5.05343 
-10.021720 -4.65211 
-10.693890 -5.26096 
-9.808760 -4.45921 
-11.819990 -6.28098 
-9.205680 -3.91294 
-8.311040 -3.10258 
-7.601610 -2.45997 
-14.722090 -8.9097 
-14.992640 -9.15477 
-13.025100 -7.37257 
-11.309820 -5.81887 
-10.526030 -5.10891 
-10.642990 -5.21486 
-10.407550 -5.00159 
-10.301000 -4.90508 
-10.207030 -4.81996 
-10.092370 -4.7161 
-9.952270 -4.5892 
-9.777460 -4.43086 
-15.390280 -9.51495 
-15.103850 -9.2555 
-14.828170 -9.00579 
-14.292090 -8.52021 
-14.652060 -8.84627 
-10.848790 -5.40127 
-10.732510 -5.29594 
-10.403430 -4.99786 
-9.962610 -4.59857 
-10.172650 -4.78882 
-9.367690 -4.05969 
-14.916280 -9.0856 
-12.272920 -6.69125 
-11.118290 -5.64538 
-10.908620 -5.45546 
-10.443980 -5.03459 
-10.230390 -4.84112 
-8.952690 -3.68378 
-8.528080 -3.29917 
-8.228370 -3.02769 
-8.042370 -2.85921 
-14.815630 -8.99443 
-14.273120 -8.50303 
-13.151150 -7.48675 
-11.122780 -5.64945 
-10.893150 -5.44145 
-10.667760 -5.23729 
-10.230860 -4.84155 
-9.216600 -3.92283 
-8.733620 -3.48535 
-10.707530 -5.27332 
-10.629870 -5.20297 
-10.037400 -4.66631 
-9.357600 -4.05055 
-8.946310 -3.678 
-8.683450 -3.4399 
-8.463740 -3.24089 
-8.039080 -2.85623 
-7.746840 -2.59152 
-15.237420 -9.37649 
-10.710610 -5.27611 
-10.474400 -5.06215 
-10.237500 -4.84756 
-10.031750 -4.66119 
-9.808810 -4.45926 
-9.823036 -4.47214 
-9.655982 -4.32082 
-9.448343 -4.13274 
-9.276493 -3.97708 
-9.002056 -3.7285 
-8.724424 -3.47702 
-8.507360 -3.2804 
-8.143394 -2.95072 
-7.838905 -2.67492 
-7.392618 -2.27067 
-6.893056 -1.81816 
-6.275511 -1.25879 
-5.896573 -0.915551 
-5.681346 -0.720598 
-5.541333 -0.593774 
-5.446708 -0.508063 
-5.357128 -0.426922 
-5.269160 -0.34724 
-7.788132 -2.62892 
-7.500449 -2.36834 
-7.152143 -2.05285 
-6.894314 -1.8193 
-6.618060 -1.56907 
-6.296477 -1.27778 
-5.960004 -0.973007 
-5.722676 -0.758035 
-5.519448 -0.573951 
-5.284876 -0.361476 
-4.948404 -0.056699 
-4.605459 0.25394 
-4.223305 0.600095 
-3.841171 0.946233 
-3.610331 1.15533 
-10.404713 -4.99902 
-10.117031 -4.73844 
-9.711566 -4.37117 
-9.018419 -3.74332 
-8.507593 -3.28061 
-8.037589 -2.85488 
-7.185837 -2.08337 
-6.486046 -1.4495 
-5.861418 -0.883708 
-5.317117 -0.390679 
-4.772307 0.102809 
-4.388556 0.450411 
-4.101484 0.710441 
-3.878218 0.912675 
-10.536986 -5.11884 
-10.131521 -4.75157 
-9.620695 -4.28886 
-9.032909 -3.75644 
-8.591076 -3.35623 
-8.139091 -2.94682 
-7.566572 -2.42824 
-7.187082 -2.08449 
-6.645166 -1.59363 
-6.026127 -1.0329 
-5.401188 -0.466831 
-5.064716 -0.162054 
-4.779663 0.0961462 
-4.587647 0.270075 
-9.210340 -3.91716 
-8.421883 -3.20298 
-7.236259 -2.12904 
-6.571283 -1.5267 
-6.287179 -1.26936 
-5.786078 -0.815464 
-5.707790 -0.744552 
-5.643629 -0.686434 
-5.470293 -0.529426 
-5.417101 -0.481245 
-5.212140 -0.295591 
-5.160296 -0.248631 
-5.104397 -0.197998 
-5.049896 -0.148631 
-4.999695 -0.103159 
-4.969014 -0.0753676 
-4.933674 -0.0433572 
-4.898200 -0.0112245 
-4.891520 -0.00517371 
-4.890189 -0.00396839 
-4.887533 -0.00156254 
-8.954228 -3.68517 
-7.857192 -2.69148 
-7.343282 -2.22598 
-6.935416 -1.85654 
-6.648509 -1.59665 
-6.423002 -1.39239 
-6.242657 -1.22903 
-6.086799 -1.08786 
-5.952059 -0.96581 
-7.957577 -2.78241 
-6.214608 -1.20363 
-5.119335 -0.211528 
-4.860062 0.0233204 
-4.564028 0.291468 
-4.407139 0.433578 
-4.271559 0.556387 
-3.994861 0.80702 
-3.778804 1.00272 
-3.634013 1.13388 
-3.478619 1.27463 
-3.181580 1.54369 
-2.970065 1.73528 
-2.781105 1.90644 
-2.495685 2.16497 
-2.273900 2.36587 
-1.938984 2.66923 
};
\legend{Experimental data}
\addlegendentry{Hydrodynamic model}
 \end{axis} 
\end{tikzpicture}
\end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
 \begin{subfigure}{\textwidth}
 \centering
\begin{tikzpicture}
 \begin{axis}[ xlabel= $ln(u\zeta)$, ylabel=ln($(\theta_D^2-\theta_S^2)/\sigma$),  xmin=-14,xmax=-1, ymin=-14, ymax=-1,
 width=0.75\textwidth,color=black,line width=1.5pt,
 height=7cm,
legend style={
inner xsep=1.5mm,inner ysep=2mm,
at={(0,1)}, anchor=north west, font=\small, fill=white!20!white
},
grid=major, clip mode=individual
 ] 

\addplot[only marks,mark=star,mark size=1.5pt,samples=250,color=brightgray]
 table
 {
x       y
-8.932294 -4.69192 
-8.850434 -4.58094 
-8.859224 -4.40009 
-8.523594 -4.53921 
-8.494154 -4.50253 
-8.501074 -4.42697 
-8.167044 -4.31579 
-7.590124 -4.50955 
-8.393074 -4.113 
-8.159694 -4.03278 
-7.738504 -3.90879 
-7.637094 -3.91484 
-7.662894 -3.86619 
-7.541194 -4.04527 
-7.426154 -3.95824 
-7.310344 -3.80963 
-7.311364 -3.73538 
-7.525884 -3.73278 
-7.205664 -3.74651 
-7.165294 -3.73244 
-7.099544 -3.66119 
-7.060694 -3.61353 
-6.995854 -3.60306 
-7.001094 -3.53695 
-6.912894 -3.4614 
-6.716944 -3.4213 
-6.685534 -3.39828 
-11.185651 -13.6726 
-10.032791 -14.5923 
-12.294761 -11.2285 
-7.520341 -13.1797 
-7.077281 -11.3392 
-7.749451 -11.3681 
-6.864321 -10.2848 
-8.875551 -9.96323 
-6.261241 -10.4829 
-5.366601 -8.65427 
-4.657171 -7.77274 
-11.777651 -13.3759 
-12.048201 -11.6562 
-10.080661 -9.82487 
-8.365381 -11.4581 
-7.581591 -11.3088 
-7.698551 -10.081 
-7.463111 -9.50713 
-7.356561 -8.43772 
-7.262591 -7.70633 
-7.147931 -6.95782 
-7.007831 -6.96668 
-6.833021 -6.92326 
-12.338908 -5.76319 
-12.052478 -5.74809 
-11.776798 -5.37581 
-11.240718 -5.22843 
-11.600688 -5.07696 
-7.797418 -4.67893 
-7.681138 -4.47628 
-7.352058 -4.47243 
-6.911238 -4.44467 
-7.121278 -4.44859 
-6.316318 -4.42076 
-11.587056 -6.28355 
-8.943696 -5.74256 
-7.789066 -5.23797 
-7.579396 -5.20903 
-7.114756 -4.88241 
-6.901166 -4.61852 
-5.623466 -4.3211 
-5.198856 -4.11584 
-4.899146 -4.00095 
-4.713146 -3.74517 
-11.486406 -6.93939 
-10.943896 -6.10581 
-9.821926 -5.67254 
-7.793556 -6.58144 
-7.563926 -6.46757 
-7.338536 -6.02085 
-6.901636 -6.23478 
-5.887376 -6.14489 
-5.404396 -5.57473 
-7.378306 -5.08545 
-7.300646 -5.13579 
-6.708176 -4.91341 
-6.028376 -4.95578 
-5.617086 -4.80424 
-5.354226 -4.54168 
-5.134516 -4.75375 
-4.709856 -4.55046 
-4.417616 -4.39717 
-12.292981 -6.48716 
-7.766171 -5.61055 
-7.529961 -5.46037 
-7.293061 -5.36437 
-7.087311 -5.01697 
-6.864371 -4.92475 
-9.115030 -9.31178 
-8.947976 -8.91563 
-8.740337 -8.46981 
-8.568486 -8.37886 
-8.294050 -7.78239 
-8.016418 -6.79508 
-7.799353 -6.1866 
-7.435388 -5.73849 
-7.130899 -5.46204 
-6.684612 -5.01637 
-6.185049 -4.55519 
-5.567505 -4.05932 
-5.188567 -3.79394 
-4.973340 -3.58746 
-4.833326 -3.40824 
-4.738702 -3.28965 
-4.649122 -3.17353 
-4.561153 -3.07627 
-9.315701 -6.16648 
-9.028019 -6.00248 
-8.679712 -5.76342 
-8.421883 -5.50827 
-8.145630 -5.27592 
-7.824046 -4.9817 
-7.487574 -4.71141 
-7.250246 -4.47736 
-7.047017 -4.28263 
-6.812445 -4.07486 
-6.475973 -3.8326 
-6.133028 -3.5666 
-5.750874 -3.3112 
-5.368740 -3.10115 
-5.137901 -2.90541 
-10.414313 -8.92792 
-10.126631 -8.91404 
-9.721166 -8.71648 
-9.028019 -8.07517 
-8.517193 -7.90119 
-8.047190 -7.26777 
-7.195437 -6.43221 
-6.495646 -5.6331 
-5.871018 -4.93235 
-5.326717 -4.38989 
-4.781907 -3.88571 
-4.398156 -3.57135 
-4.111084 -3.33007 
-3.887818 -3.11191 
-10.819778 -7.64568 
-10.414313 -7.58298 
-9.903488 -7.4172 
-9.315701 -6.94383 
-8.873868 -6.53922 
-8.421883 -6.10617 
-7.849364 -5.66342 
-7.469874 -5.38164 
-6.927958 -5.02867 
-6.308919 -4.6646 
-5.683980 -4.32498 
-5.347508 -4.08565 
-5.062455 -3.85271 
-4.870439 -3.69645 
-12.429216 -10.2342 
-9.338174 -7.63723 
-8.152550 -6.59489 
-7.487574 -6.26931 
-7.203470 -6.04001 
-6.702368 -6.00322 
-6.624081 -5.87553 
-6.559919 -5.83632 
-6.386583 -5.61385 
-6.333392 -5.55876 
-6.128430 -5.29033 
-6.076587 -5.24906 
-6.020687 -5.18775 
-5.966187 -5.15005 
-5.915986 -5.30916 
-5.885304 -5.19634 
-5.849965 -5.19204 
-5.814491 -5.06674 
-5.807811 -5.00715 
-5.806480 -4.9714 
-5.803824 -4.92656 
-6.913572 -6.85085 
-5.816537 -6.10591 
-5.302627 -5.67703 
-4.894761 -5.61397 
-4.607854 -5.4043 
-4.382347 -5.30391 
-4.202001 -5.10024 
-4.046143 -5.0682 
-3.911403 -4.98763 
-8.006368 -6.27181 
-6.263398 -5.53784 
-5.168125 -4.58363 
-4.908853 -3.69768 
-4.612818 -3.45182 
-4.455929 -3.00645 
-4.320349 -2.76509 
-4.043651 -2.7262 
-3.827594 -2.48514 
-3.682803 -2.43931 
-3.527409 -2.32501 
-3.230370 -2.10121 
-3.018855 -1.91131 
-2.829895 -1.74572 
-2.544475 -1.63063 
-2.322691 -1.57644 
-1.987774 -1.50847 
};

\addplot[ybar,smooth,samples=100,color=black]
table
 {
 x        y
-14 -10.8533
 -0.9999 -0.5599
-8.932294 -6.84069 
-8.850434 -6.77587 
-8.859224 -6.78283 
-8.523594 -6.51708 
-8.494154 -6.49377 
-8.501074 -6.49925 
-8.167044 -6.23476 
-7.590124 -5.77796 
-8.393074 -6.41373 
-8.159694 -6.22894 
-7.738504 -5.89544 
-7.637094 -5.81515 
-7.662894 -5.83557 
-7.541194 -5.73921 
-7.426154 -5.64812 
-7.310344 -5.55643 
-7.311364 -5.55723 
-7.525884 -5.72709 
-7.205664 -5.47354 
-7.165294 -5.44158 
-7.099544 -5.38951 
-7.060694 -5.35875 
-6.995854 -5.30741 
-7.001094 -5.31156 
-6.912894 -5.24172 
-6.716944 -5.08657 
-6.685534 -5.0617 
-11.185651 -8.62489 
-10.032791 -7.71206 
-12.294761 -9.50309 
-7.520341 -5.7227 
-7.077281 -5.37189 
-7.749451 -5.90411 
-6.864321 -5.20326 
-8.875551 -6.79576 
-6.261241 -4.72575 
-5.366601 -4.01737 
-4.657171 -3.45564 
-11.777651 -9.09364 
-12.048201 -9.30786 
-10.080661 -7.74996 
-8.365381 -6.3918 
-7.581591 -5.7712 
-7.698551 -5.86381 
-7.463111 -5.67739 
-7.356561 -5.59302 
-7.262591 -5.51861 
-7.147931 -5.42783 
-7.007831 -5.3169 
-6.833021 -5.17848 
-12.338908 -9.53804 
-12.052478 -9.31125 
-11.776798 -9.09296 
-11.240718 -8.6685 
-11.600688 -8.95352 
-7.797418 -5.94209 
-7.681138 -5.85002 
-7.352058 -5.58945 
-6.911238 -5.24041 
-7.121278 -5.40672 
-6.316318 -4.76936 
-11.587056 -8.94273 
-8.943696 -6.84971 
-7.789066 -5.93548 
-7.579396 -5.76946 
-7.114756 -5.40156 
-6.901166 -5.23244 
-5.623466 -4.22076 
-5.198856 -3.88455 
-4.899146 -3.64724 
-4.713146 -3.49996 
-11.486406 -8.86303 
-10.943896 -8.43347 
-9.821926 -7.5451 
-7.793556 -5.93903 
-7.563926 -5.75721 
-7.338536 -5.57875 
-6.901636 -5.23281 
-5.887376 -4.42972 
-5.404396 -4.0473 
-7.378306 -5.61024 
-7.300646 -5.54875 
-6.708176 -5.07963 
-6.028376 -4.54136 
-5.617086 -4.2157 
-5.354226 -4.00757 
-5.134516 -3.8336 
-4.709856 -3.49736 
-4.417616 -3.26596 
-12.292981 -9.50168 
-7.766171 -5.91735 
-7.529961 -5.73032 
-7.293061 -5.54274 
-7.087311 -5.37983 
-6.864371 -5.2033 
-9.115030 -6.98538 
-8.947976 -6.8531 
-8.740337 -6.68869 
-8.568486 -6.55262 
-8.294050 -6.33532 
-8.016418 -6.11549 
-7.799353 -5.94362 
-7.435388 -5.65544 
-7.130899 -5.41434 
-6.684612 -5.06097 
-6.185049 -4.66542 
-5.567505 -4.17645 
-5.188567 -3.8764 
-4.973340 -3.70599 
-4.833326 -3.59512 
-4.738702 -3.5202 
-4.649122 -3.44927 
-4.561153 -3.37962 
-9.315701 -7.14427 
-9.028019 -6.91648 
-8.679712 -6.64069 
-8.421883 -6.43654 
-8.145630 -6.2178 
-7.824046 -5.96317 
-7.487574 -5.69676 
-7.250246 -5.50884 
-7.047017 -5.34792 
-6.812445 -5.16219 
-6.475973 -4.89577 
-6.133028 -4.62423 
-5.750874 -4.32164 
-5.368740 -4.01906 
-5.137901 -3.83628 
-10.414313 -8.01415 
-10.126631 -7.78636 
-9.721166 -7.46531 
-9.028019 -6.91648 
-8.517193 -6.51201 
-8.047190 -6.13986 
-7.195437 -5.46544 
-6.495646 -4.91135 
-5.871018 -4.41677 
-5.326717 -3.98579 
-4.781907 -3.55441 
-4.398156 -3.25055 
-4.111084 -3.02325 
-3.887818 -2.84647 
-10.819778 -8.3352 
-10.414313 -8.01415 
-9.903488 -7.60968 
-9.315701 -7.14427 
-8.873868 -6.79442 
-8.421883 -6.43654 
-7.849364 -5.98322 
-7.469874 -5.68274 
-6.927958 -5.25365 
-6.308919 -4.7635 
-5.683980 -4.26867 
-5.347508 -4.00225 
-5.062455 -3.77655 
-4.870439 -3.62451 
-12.429216 -9.60955 
-9.338174 -7.16206 
-8.152550 -6.22328 
-7.487574 -5.69676 
-7.203470 -5.4718 
-6.702368 -5.07503 
-6.624081 -5.01304 
-6.559919 -4.96224 
-6.386583 -4.82499 
-6.333392 -4.78287 
-6.128430 -4.62059 
-6.076587 -4.57954 
-6.020687 -4.53528 
-5.966187 -4.49212 
-5.915986 -4.45237 
-5.885304 -4.42808 
-5.849965 -4.4001 
-5.814491 -4.37201 
-5.807811 -4.36672 
-5.806480 -4.36567 
-5.803824 -4.36356 
-6.913572 -5.24226 
-5.816537 -4.37363 
-5.302627 -3.96671 
-4.894761 -3.64377 
-4.607854 -3.41659 
-4.382347 -3.23804 
-4.202001 -3.09524 
-4.046143 -2.97183 
-3.911403 -2.86514 
-8.006368 -6.10754 
-6.263398 -4.72745 
-5.168125 -3.86022 
-4.908853 -3.65492 
-4.612818 -3.42052 
-4.455929 -3.2963 
-4.320349 -3.18895 
-4.043651 -2.96986 
-3.827594 -2.79878 
-3.682803 -2.68414 
-3.527409 -2.5611 
-3.230370 -2.3259 
-3.018855 -2.15842 
-2.829895 -2.00881 
-2.544475 -1.78281 
-2.322691 -1.6072 
-1.987774 -1.34201 
};
\legend{Experimental data}
\addlegendentry{Molecular-kinetic model}
 \end{axis} 
\end{tikzpicture}
\end{subfigure}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{\textwidth}
 \centering
\begin{tikzpicture}
 \begin{axis}[ xlabel= ln(Ca), ylabel=ln(H),  xmin=-17,xmax=-1, ymin=-7.5, ymax=0,
 width=0.75\textwidth,color=black,line width=1.5pt,
 height=7cm,
legend style={
inner xsep=1.5mm,inner ysep=2mm,
at={(0,1)}, anchor=north west, font=\small, fill=white!20!white
},
grid=major, clip mode=individual
 ] 

\addplot[only marks,mark=star,mark size=1.5pt,samples=250,color=brightgray]
 table
 {
x       y
-5.79845	-2.25608
-5.71659	-2.14938
-5.72538	-1.97662
-5.38975	-2.10939
-5.36031	-2.07430
-5.36723	-2.00221
-5.03320	-1.89663
-4.45628	-2.08101
-5.25923	-1.70584
-5.02585	-1.63109
-4.60466	-1.51648
-4.50325	-1.52205
-4.52905	-1.47739
-4.40735	-1.64270
-4.29231	-1.56205
-4.17650	-1.42573
-4.17752	-1.35835
-4.39204	-1.35600
-4.07182	-1.36841
-4.03145	-1.35569
-3.96570	-1.29156
-3.92685	-1.24896
-3.86201	-1.23964
-3.86725	-1.18105
-3.77905	-1.11474
-3.58310	-1.07985
-3.55169	-1.05991
-14.13009	-5.45766
-12.97723	-5.25084
-15.23920	-4.13464
-10.46478	-4.57195
-10.02172	-4.16583
-10.69389	-4.17384
-9.80876	-3.83839
-11.81999	-3.72561
-9.20568	-3.90497
-8.31104	-3.21297
-7.60161	 -2.82769
-14.72209	-4.60335
-14.99264	-4.25083
-13.02510	-3.67536
-11.30982	-4.19846
-10.52603	-4.15733
-10.64299	-3.76756
-10.40755	-3.55622
-10.30100	-3.12094
-10.20703	-2.79759
-10.09237	-2.44938
-9.95227	-2.45359
-9.77746	-2.43293
-15.39028	-4.37090
-15.10385	-4.31712
-14.82817	-3.40928
-14.29209	-3.16074
-14.65206	-2.93671
-10.84879	-2.44078
-10.73251	-2.22109
-10.40343	-2.21708
-9.96261	-2.18824
-10.17265	-2.19230
-9.36769	-2.16361
-14.91628	-4.75252
-12.27292	-3.90370
-11.11829	-3.28229
-10.90862	-3.24921
-10.44398	-2.88870
-10.23039	-2.61102
-8.95269	-2.30889
-8.52808	-2.10592
-8.22837	-1.99410
-8.04237	-1.74957
-14.81563	-4.95986
-14.27312	-4.11017
-13.15115	-3.67531
-11.12278	-4.59240
-10.89315	-4.47641
-10.66776	-4.02460
-10.23086	-4.24037
-9.21660	-4.14958
-8.73362	-3.57764
-10.70753	-3.09175
-10.62987	-3.14153
-10.03740	-2.92204
-9.35760	-2.96378
-8.94631	-2.81470
-8.68345	-2.55776
-8.46374	-2.76515
-8.03908	-2.56632
-7.74684 	-2.41719
-15.23742	-4.83116
-10.71061	-3.95825
-10.47440	-3.80909
-10.23750	-3.71383
-10.03175	-3.36980
-9.80881	-3.27869
-9.01972	-7.10659
-8.85267	-6.77306
-8.64503	-6.37636
-8.47318	-6.29324
-8.19874	-5.73482
-7.92111	 -4.77915
-7.70404	 -4.18124
-7.34008	 -3.73958
-7.03559	 -3.46719
-6.58930	-3.02914
-6.08974	-2.57871
-5.47219	-2.10034
-5.09326	-1.84829
-4.87803	-1.65485
-4.73802	-1.48933
-4.64339	-1.38127
-4.55381	-1.27673
-4.46584	-1.19029
-9.31470	-3.65445
-9.02702	-3.49200
-8.67871	-3.25571
-8.42088	-3.00436
-8.14463	-2.77642
-7.82305	 -2.48949
-7.48657 	-2.22809
-7.24925 	-2.00396
-7.04602	 -1.81946
-6.81145	-1.62508
-6.47497	-1.40245
-6.13203	-1.16439
-5.74987	-0.94403
-5.36774	-0.77057
-5.13690	-0.61695
-10.31900	-6.80476
-10.03132	-6.79088
-9.62586	-6.59341
-8.93271	-5.95251
-8.42188	-5.77869
-7.95188	 -5.14617
-7.10013 	-4.31314
-6.40034	-3.51948
-5.77571	-2.82880
-5.23141	-2.30078
-4.68660	-1.81931
-4.30285	-1.52624
-4.01577	-1.30659
-3.79251	-1.11315
-10.72447	-5.14658
-10.31900	-5.08401
-9.80818	-4.91861
-9.22039	-4.44671
-8.77856	-4.04407
-8.32657	-3.61420
-7.75405 	-3.17652
-7.37456 	-2.89934
-6.83265	-2.55432
-6.21361	-2.20201
-5.58867	-1.87803
-5.25220	-1.65343
-4.96714	-1.43870
-4.77513	-1.29731
-9.21034	-5.28875
-8.42188	-5.01703
-7.23626 	-3.98231
-6.57128	-3.64640
-6.28718	-3.42885
-5.78608	-3.39380
-5.70779	-3.26440
-5.64363	-3.23133
-5.47029	-3.01214
-5.41710	-2.95798
-5.21214	-2.69490
-5.16030	-2.65459
-5.10440	-2.59478
-5.04990	-2.55805
-4.99970	-2.71331
-4.96901	-2.60316
-4.93367	-2.59896
-4.89820	-2.47701
-4.89152	-2.41917
-4.89019	-2.38452
-4.88753	-2.34112
-8.95423	-4.42263
-7.85719 	-3.68209
-7.34328	 -3.25771
-6.93542	-3.19550
-6.64851	-2.98903
-6.42300	-2.89044
-6.24266	-2.69101
-6.08680	-2.65972
-5.95206	-2.58114
-7.95758	 -4.55154
-6.21461	-3.82120
-5.11933	-2.87813
-4.86006	-2.01815
-4.56403	-1.78469
-4.40714	-1.37145
-4.27156	-1.15472
-3.99486	-1.12040
-3.77880	-0.91225
-3.63401	-0.87367
-3.47862	-0.77905
-3.18158	-0.60147
-2.97006	-0.46054
-2.78110	-0.34683
-2.49568	-0.27389
-2.27390	-0.24153
-1.93898	-0.20294

};

\addplot[ybar,smooth,samples=100,color=black]
table
 {
 x        y
-5.798450 -2.32469 
-5.716590 -2.28048 
-5.725380 -2.28523 
-5.389750 -2.10399 
-5.360310 -2.08809 
-5.367230 -2.09183 
-5.033200 -1.91145 
-4.456280 -1.59992 
-5.259230 -2.03351 
-5.025850 -1.90748 
-4.604660 -1.68004 
-4.503250 -1.62528 
-4.529050 -1.63921 
-4.407350 -1.57349 
-4.292310 -1.51137 
-4.176500 -1.44883 
-4.177520 -1.44938 
-4.392040 -1.56523 
-4.071820 -1.39231 
-4.031450 -1.37051 
-3.965700 -1.335 
-3.926850 -1.31402 
-3.862010 -1.27901 
-3.867250 -1.28184 
-3.779050 -1.23421 
-3.583100 -1.1284 
-3.551690 -1.11144 
-14.130090 -6.82377 
-12.977230 -6.20123 
-15.239200 -7.42269 
-10.464780 -4.84451 
-10.021720 -4.60525 
-10.693890 -4.96822 
-9.808760 -4.49025 
-11.819990 -5.57632 
-9.205680 -4.16459 
-8.311040 -3.68149 
-7.601610 -3.29839 
-14.722090 -7.14345 
-14.992640 -7.28955 
-13.025100 -6.22708 
-11.309820 -5.30083 
-10.526030 -4.87758 
-10.642990 -4.94074 
-10.407550 -4.8136 
-10.301000 -4.75606 
-10.207030 -4.70532 
-10.092370 -4.6434 
-9.952270 -4.56775 
-9.777460 -4.47335 
-15.390280 -7.50428 
-15.103850 -7.3496 
-14.828170 -7.20074 
-14.292090 -6.91125 
-14.652060 -7.10564 
-10.848790 -5.05187 
-10.732510 -4.98908 
-10.403430 -4.81138 
-9.962610 -4.57333 
-10.172650 -4.68676 
-9.367690 -4.25208 
-14.916280 -7.24832 
-12.272920 -5.8209 
-11.118290 -5.1974 
-10.908620 -5.08418 
-10.443980 -4.83327 
-10.230390 -4.71793 
-8.952690 -4.02798 
-8.528080 -3.79869 
-8.228370 -3.63684 
-8.042370 -3.5364 
-14.815630 -7.19396 
-14.273120 -6.90101 
-13.151150 -6.29515 
-11.122780 -5.19983 
-10.893150 -5.07583 
-10.667760 -4.95411 
-10.230860 -4.71819 
-9.216600 -4.17049 
-8.733620 -3.90968 
-10.707530 -4.97559 
-10.629870 -4.93365 
-10.037400 -4.61372 
-9.357600 -4.24663 
-8.946310 -4.02453 
-8.683450 -3.88259 
-8.463740 -3.76394 
-8.039080 -3.53463 
-7.746840 -3.37682 
-15.237420 -7.42173 
-10.710610 -4.97725 
-10.474400 -4.8497 
-10.237500 -4.72177 
-10.031750 -4.61067 
-9.808810 -4.49028 
-9.019720 -4.06417 
-8.852666 -3.97396 
-8.645027 -3.86184 
-8.473176 -3.76904 
-8.198739 -3.62084 
-7.921108 -3.47092 
-7.704043 -3.35371 
-7.340078 -3.15717 
-7.035589 -2.99274 
-6.589302 -2.75175 
-6.089739 -2.48198 
-5.472195 -2.14851 
-5.093256 -1.94388 
-4.878029 -1.82766 
-4.738016 -1.75205 
-4.643391 -1.70096 
-4.553812 -1.65258 
-4.465843 -1.60508 
-9.314701 -4.22346 
-9.027019 -4.06811 
-8.678713 -3.88003 
-8.420884 -3.7408 
-8.144630 -3.59162 
-7.823047 -3.41797 
-7.486574 -3.23627 
-7.249246 -3.10812 
-7.046018 -2.99837 
-6.811446 -2.8717 
-6.474973 -2.69001 
-6.132029 -2.50482 
-5.749875 -2.29846 
-5.367740 -2.0921 
-5.136901 -1.96745 
-10.319003 -4.76579 
-10.031321 -4.61044 
-9.625856 -4.39149 
-8.932709 -4.01719 
-8.421883 -3.74134 
-7.951879 -3.48754 
-7.100127 -3.02759 
-6.400335 -2.64971 
-5.775708 -2.31241 
-5.231407 -2.01848 
-4.686597 -1.72429 
-4.302846 -1.51706 
-4.015774 -1.36204 
-3.792508 -1.24148 
-10.724468 -4.98474 
-10.319003 -4.76579 
-9.808177 -4.48994 
-9.220391 -4.17254 
-8.778558 -3.93395 
-8.326573 -3.68987 
-7.754054 -3.38071 
-7.374564 -3.17579 
-6.832648 -2.88315 
-6.213609 -2.54887 
-5.588670 -2.21141 
-5.252197 -2.02971 
-4.967145 -1.87578 
-4.775128 -1.77209 
-9.210340 -4.16711 
-8.421883 -3.74134 
-7.236259 -3.1011 
-6.571283 -2.74202 
-6.287179 -2.5886 
-5.786078 -2.31801 
-5.707790 -2.27573 
-5.643629 -2.24108 
-5.470293 -2.14748 
-5.417101 -2.11876 
-5.212140 -2.00808 
-5.160296 -1.98008 
-5.104397 -1.9499 
-5.049896 -1.92047 
-4.999695 -1.89336 
-4.969014 -1.87679 
-4.933674 -1.85771 
-4.898200 -1.83855 
-4.891520 -1.83494 
-4.890189 -1.83423 
-4.887533 -1.83279 
-8.954228 -4.02881 
-7.857192 -3.43641 
-7.343282 -3.1589 
-6.935416 -2.93865 
-6.648509 -2.78372 
-6.423002 -2.66195 
-6.242657 -2.56456 
-6.086799 -2.4804 
-5.952059 -2.40764 
-7.957577 -3.49062 
-6.214608 -2.54941 
-5.119335 -1.95796 
-4.860062 -1.81796 
-4.564028 -1.6581 
-4.407139 -1.57338 
-4.271559 -1.50017 
-3.994861 -1.35075 
-3.778804 -1.23408 
-3.634013 -1.15589 
-3.478619 -1.07198 
-3.181580 -0.911577 
-2.970065 -0.797359 
-2.781105 -0.695321 
-2.495685 -0.541194 
-2.273900 -0.42143 
-1.938984 -0.240576 
-1  0.5713

};
\legend{Experimental data}
\addlegendentry{Proposed model}
 \end{axis} 
\end{tikzpicture}
\end{subfigure}

\caption{Experimental data vs the three general models. Top: the hydrodynamic model. Middle: the molecular-kinetics model. Bottom: the proposed empirical model.}
\label{graph1}
\end{figure*}

